Empirical Asymptotic Runtime Analysis of Linear Programming Algorithms

This paper takes an empirical look at asymptotic runtime growth rates for the most widely used algorithms for solving linear programming (LP) problems across a set of six optimization application areas that are known to produce large and difficult LP models. On the algorithm side, we consider the simplex method, interior-point methods, and PDHG. On the model side, we use a large language model (LLM) to create families of instances in different application areas, allowing us to study model types and sizes that are simultaneously synthetic and realistic. The results indicate that simple regression models typically predict observed runtimes quite well within a model class, and that asymptotic behavior can vary significantly between the different algorithms. This may have a significant impact on which algorithms will be most effective for solving large LP models in the future.

==> absolute_crossover_fig.tex <==
\begin{figure}[bthp]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymode=log,
    bar width=8pt,
    width=15cm,
    height=8cm,
    enlarge x limits=0.15,
    symbolic x coords={Fleet,GasNet,ProdPlan,SCND,TelecomND,UnitCommit},
    xtick=data,
    xticklabel style={rotate=30, anchor=east},
    ylabel={Runtime ratio},
    legend style={
        at={(0.5,-0.18)},
        anchor=north,
        legend columns=-1
    },
]

\addplot[fill=blue!37] coordinates {
    (Fleet,30) (GasNet,nan) (ProdPlan,0.0702)
    (SCND,7.44) (TelecomND,1.82) (UnitCommit,0.816)
};
\addplot[fill=blue!37] coordinates {
    (Fleet,30) (GasNet,nan) (ProdPlan,0.0653)
    (SCND,12.44) (TelecomND,1.65) (UnitCommit,0.726)
};
\addplot[fill=blue!37] coordinates {
    (Fleet,30) (GasNet,nan) (ProdPlan,0.0572)
    (SCND,7.68) (TelecomND,1.09) (UnitCommit,0.745)
};

\draw[black, thick] (axis cs:Fleet,1) -- (axis cs:UnitCommit,1);

\end{axis}
\end{tikzpicture}
\caption{Ratio of PDHG runtime to interior-point runtime (crossover enabled) for the three largest
  instances that both methods can solve (interior-point method and crossover on the CPU, PDHG on the GPU).}
\label{fig:absolute_crossover}
\end{figure}


==> absolute_crossover_pct.tex <==
\begin{figure}[bthp]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    width=15cm,
    height=8cm,
    enlarge x limits=0.18,
    symbolic x coords={Fleet,ProdPlan,SCND,TelecomND,UnitCommit},
    xtick=data,
    xticklabel style={rotate=30, anchor=east},
    ylabel={Fraction of runtime in crossover (\%)},
    ymin=0,
    ymax=100,
    ytick={0,20,40,60,80,100},
    legend style={
        at={(0.5,-0.35)},
        anchor=south,
        legend columns=-1
    },
]

\addplot[fill=blue!37, draw=black, bar shift=-5pt, forget plot] coordinates {
    (Fleet,6.8)
    (ProdPlan,0.9)
    (SCND,46)
    (TelecomND,42)
    (UnitCommit,25)
};

\addplot[fill=orange!60, draw=black, bar shift=5pt, forget plot] coordinates {
    (Fleet,nan)
    (ProdPlan,34)
    (SCND,95)
    (TelecomND,45)
    (UnitCommit,18)
};

\addlegendimage{area legend, fill=blue!37, draw=black}
\addlegendentry{Interior-point}
\addlegendimage{area legend, fill=orange!60, draw=black}
\addlegendentry{PDHG}

\end{axis}
\end{tikzpicture}
\caption{Fraction of total runtime spent in crossover for interior-point and PDHG methods.}
\label{fig:crossover_fraction}
\end{figure}


==> absolute_nocrossover_fig.tex <==
\begin{figure}[bthp]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymode=log,
    bar width=8pt,
    width=15cm,
    height=8cm,
    enlarge x limits=0.15,
    symbolic x coords={Fleet,GasNet,ProdPlan,SCND,TelecomND,UnitCommit},
    xtick=data,
    xticklabel style={rotate=30, anchor=east},
    ylabel={Runtime ratio},
    legend style={
        at={(0.5,-0.18)},
        anchor=north,
        legend columns=-1
    },
]

\addplot[fill=blue!37] coordinates {
    (Fleet,2.14) (GasNet,0.24) (ProdPlan,0.044)
    (SCND,0.82) (TelecomND,1.78) (UnitCommit,1.19)
};
\addplot[fill=blue!37] coordinates {
    (Fleet,8.72) (GasNet,0.067) (ProdPlan,0.037)
    (SCND,0.72) (TelecomND,1.21) (UnitCommit,0.55)
};
\addplot[fill=blue!37] coordinates {
    (Fleet,7.72) (GasNet,0.179) (ProdPlan,0.036)
    (SCND,0.91) (TelecomND,2.19) (UnitCommit,0.85)
};

\draw[black, thick] (axis cs:Fleet,1) -- (axis cs:UnitCommit,1);

\end{axis}
\end{tikzpicture}
\caption{Ratio of PDHG runtime to interior-point runtime (crossover disabled) for the three largest
instances that both methods can solve (interior-point method on the CPU, PDHG on the GPU).}
\label{fig:absolute_nocrossover}
\end{figure}


==> barrier_components_fig.tex <==

\begin{figure}[ht]
\centering

\pgfplotsset{
  ci plot/.style={
    only marks,
    mark=none,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={line width=1.1pt},
    error bars/error mark options={rotate=90, mark size=4pt, line width=1.1pt},
  }
}

\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=3.1,
    enlarge x limits=0.15,
    symbolic x coords={Fleet,GasNet,ProdPlan,SCND,TelecomND,UnitCommit},
    xtick={Fleet,GasNet,ProdPlan,SCND,TelecomND,UnitCommit},
    xticklabel style={rotate=30, anchor=east},
    ylabel={Power-law regression model - exponent},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=-1
    },
    legend image code/.code={
      \draw[#1,line width=1.1pt] (0.15cm,-0.10cm) -- (0.15cm,0.10cm);
      \draw[#1,line width=1.1pt] (0.05cm,-0.10cm) -- (0.25cm,-0.10cm);
      \draw[#1,line width=1.1pt] (0.05cm, 0.10cm) -- (0.25cm, 0.10cm);
    },
]

\addplot+[ci plot,xshift=-9pt]
coordinates {
    (Fleet,1.015)      +- (0,0.015)
    (GasNet,1.13)      +- (0,0.01)
    (ProdPlan,1.095)   +- (0,0.005)
    (SCND,1.07)        +- (0,0.01)
    (TelecomND,1.085)  +- (0,0.015)
    (UnitCommit,1.115) +- (0,0.005)
};
\addlegendentry{Presolve}

\addplot+[ci plot,xshift=-3pt]
coordinates {
    (Fleet,2.295)      +- (0,0.095)
    (GasNet,2.355)     +- (0,0.115)
    (ProdPlan,1.51)    +- (0,0.03)
    (SCND,0.905)       +- (0,0.025)
    (TelecomND,0.175)  +- (0,0.135)
    (UnitCommit,0.995) +- (0,0.005)
};
\addlegendentry{Ordering}

\addplot+[ci plot,xshift=3pt]
coordinates {
    (Fleet,1.80)       +- (0,0.12)
    (GasNet,2.72)      +- (0,0.10)
    (ProdPlan,1.675)   +- (0,0.035)
    (SCND,1.62)        +- (0,0.04)
    (TelecomND,1.515)  +- (0,0.035)
    (UnitCommit,1.64)  +- (0,0.07)
};
\addlegendentry{Iterations}

\addplot+[ci plot,xshift=9pt]
coordinates {
    (Fleet,1.86)        +- (0,0.11)
    (ProdPlan,1.01)     +- (0,0.02)
    (SCND,1.98)         +- (0,0)
    (TelecomND,1.73)    +- (0,0.16)
    (UnitCommit,1.865)  +- (0,0.195)
};
\addlegendentry{Crossover}

\end{axis}
\end{tikzpicture}
\caption{Interior-point components: best power-law regression fit (95\% confidence interval) for component runtime against number of non-zero values in the constraint matrix ($\fitexpr$).}
\label{fig:components_interiorpt}
\end{figure}


==> pdhg_components_fig.tex <==

\begin{figure}[ht]
\centering
\pgfplotsset{
  ci plot/.style={
    only marks,
    mark=none,
    error bars/y dir=both,
    error bars/y explicit,
    error bars/error bar style={line width=1.1pt},
    error bars/error mark options={rotate=90, mark size=4pt, line width=1.1pt},
  }
}

\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=8cm,
    ymin=0,
    ymax=2.8,
    enlarge x limits=0.15,
    symbolic x coords={Fleet,GasNet,ProdPlan,SCND,TelecomND,UnitCommit},
    xtick={Fleet,GasNet,ProdPlan,SCND,TelecomND,UnitCommit},
    xticklabel style={rotate=30, anchor=east},
    ylabel={Power-law regression model - exponent},
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=-1
    },
    legend image code/.code={
      \draw[#1,line width=1.1pt] (0.15cm,-0.10cm) -- (0.15cm,0.10cm);
      \draw[#1,line width=1.1pt] (0.05cm,-0.10cm) -- (0.25cm,-0.10cm);
      \draw[#1,line width=1.1pt] (0.05cm, 0.10cm) -- (0.25cm, 0.10cm);
    },
]

\addplot+[ci plot,xshift=-6pt]
coordinates {
    (Fleet,1.02)       +- (0,0.01)
    (GasNet,1.135)     +- (0,0.005)
    (ProdPlan,1.10)    +- (0,0.00)
    (SCND,1.07)        +- (0,0.01)
    (TelecomND,1.095)  +- (0,0.015)
    (UnitCommit,1.11)  +- (0,0.01)
};
\addlegendentry{Presolve}

\addplot+[ci plot]
coordinates {
    (GasNet,0.85)       +- (0,0.29)
    (ProdPlan,1.05)     +- (0,0.02)
    (SCND,1.30)         +- (0,0.06)
    (TelecomND,1.35)    +- (0,0.09)
    (UnitCommit,1.78)   +- (0,0.21)
};
\addlegendentry{Iterations}

\addplot+[ci plot,xshift=6pt,draw=black,mark=*, mark options={fill=black}]
coordinates {
    (ProdPlan,1.145)     +- (0,0.015)
    (SCND,2.295)         +- (0,0.235)
    (TelecomND,1.835)    +- (0,0.125)
    (UnitCommit,2.03)    +- (0,0.23)
};
\addlegendentry{Crossover}

\end{axis}
\end{tikzpicture}
\caption{PDHG components: best power-law regression fit (95\% confidence interval) for component runtime against number of non-zero values in the constraint matrix ($\fitexpr$).}
\label{fig:components_pdhg}
\end{figure}


==> pdhg_iterations_gasnet.tex <==
\begin{figure}[htbp]
\centering
\begin{minipage}{0.48\textwidth}
\begin{tikzpicture}
\begin{loglogaxis}[
    xlabel={NZ},
    grid=none,
]
\addplot[
    only marks,
    mark=*,
] table[row sep=newline, col sep=comma] {
7.09858e+06,1782.6
7.25238e+06,1247.29
7.45301e+06,1968.87
7.58858e+06,3412.27
7.67697e+06,3025.34
7.78151e+06,2001.54
8.03185e+06,3203.31
8.13962e+06,4543.19
8.28517e+06,3443.35
8.48667e+06,3115.16
8.56315e+06,3694.23
8.79625e+06,7408.47
8.87881e+06,1782.42
9.04548e+06,6427.6
9.19985e+06,2518.41
9.325e+06,1902.22
9.5249e+06,2432.4
9.69357e+06,2938.78
9.8363e+06,2385.68
9.94968e+06,3305.42
1.01446e+07,5089.68
1.02991e+07,15432.9
1.04451e+07,2197.22
1.05685e+07,3628.32
1.07202e+07,4075.14
1.08201e+07,2798.03
1.1014e+07,2385.95
1.11538e+07,2827.23
1.12683e+07,2377.84
1.14348e+07,7015.46
1.16177e+07,3243.08
1.17665e+07,2503.22
1.18996e+07,4002.21
1.20591e+07,2140.81
1.22115e+07,12497.1
1.24045e+07,4179.11
1.25455e+07,4713.62
1.26534e+07,8184.39
1.28259e+07,4180.86
1.29143e+07,2482.16
1.31111e+07,3859.05
1.32694e+07,4619.55
1.33869e+07,3336.79
1.3589e+07,4681.96
1.36899e+07,3696.21
1.38404e+07,6212.99
1.40022e+07,4907.86
1.41788e+07,5153.71
1.43307e+07,9421.24
1.44975e+07,12263
1.4643e+07,4224.06
1.4804e+07,1796.25
1.48906e+07,10414.7
1.50429e+07,3159.39
1.52429e+07,3618.82
1.53468e+07,3861.62
1.55217e+07,5055.39
1.56415e+07,4113.29
1.57967e+07,4144.56
1.59616e+07,5554.58
1.60729e+07,9080.2
1.63394e+07,3775.25
1.64788e+07,4379.4
1.65884e+07,5556.65
1.67381e+07,5711.98
1.68354e+07,4661.94
1.70104e+07,4058.75
1.71986e+07,3511.16
1.72989e+07,4393.54
1.74455e+07,7109.03
1.76109e+07,4297.56
1.78403e+07,2742.28
1.7946e+07,3803.26
1.80146e+07,7949.19
1.82437e+07,8446.64
1.83616e+07,2772.14
1.85302e+07,3063.15
1.86936e+07,8429.35
1.87626e+07,8171.99
1.89822e+07,7180.26
1.90703e+07,6173.55
1.92644e+07,5667.26
1.93995e+07,5737.95
1.95867e+07,5693.72
1.97655e+07,5000.3
1.99214e+07,18811.4
1.9978e+07,5721
2.02214e+07,6754.02
2.0322e+07,14439.1
2.04664e+07,4172.68
2.06734e+07,3503.85
2.08468e+07,4170.97
2.09684e+07,8327.79
2.11206e+07,3924.57
2.12358e+07,9489.65
2.13733e+07,5412.39
2.15015e+07,3584.3
2.16731e+07,16103.5
2.18494e+07,3590.49
2.19213e+07,13894.5
};
\end{loglogaxis}
\end{tikzpicture}
\end{minipage}
\caption{Runtime versus non-zero count for PDHG iterations for GasNet.}
\label{fig:PDHGFleetGasNet}
\end{figure}

